RepoProbe: Benchmarking Architecture-Aware Repository Comprehension with Checklists

The integration of Large Language Models (LLMs) into software engineering has shifted the focus from function-level generation to repository-scale assistance. However, existing benchmarks largely rely on bug reports from GitHub Issues, which often allow models to bypass genuine understanding via pattern matching on error logs. This misalignment under-measures Edit Bias, which refers to premature generation, where models prematurely propose code modifications instead of understanding the existing repository architecture. Furthermore, current LLM-as-a-Judge scalar scoring suffers from high variance and low interpretability. This work introduces RepoProbe, a novel benchmark for evaluating repository-level code understanding through open-ended Q&A using GitHub Discussions, which focuses on open-ended architectural inquiries rather than defect reporting. To ensure rigorous evaluation, we propose a Checklist-Based Verification Protocol that decomposes answers into atomic, verifiable facts, thereby replacing subjective ratings with objective verification. Our evaluation of state-of-the-art (SOTA) LLMs reveals a persistent gap between high clarity and evidencegrounded technical correctness. It also quantitatively confirms the prevalence of edit bias, in which models prioritize code generation instead of architectural analysis. Finally, we demonstrate that our verification protocol significantly improves evaluation reliability compared to traditional evaluations with scalar scoring.

==> figures/figure_qml_example.tex <==
% \begin{tikzpicture}[
%     node distance=1cm and 1cm,
%     font=\small,
%     box/.style={draw, rounded corners, align=center, minimum height=0.8cm, drop shadow, fill=white},
%     input/.style={box, fill=gray!10, text width=6cm},
%     bad/.style={box, fill=red!10, draw=red!40, text width=4.5cm},
%     good/.style={box, fill=green!10, draw=green!40, text width=4.5cm},
%     arrow/.style={->, >=stealth, thick, color=gray},
%     bad_arrow/.style={->, >=stealth, thick, color=red!60},
%     good_arrow/.style={->, >=stealth, thick, color=green!60!black},
%     label_node/.style={font=\bfseries\footnotesize}
% ]
% % 1. User Intent
% \node[input] (intent) {
%     \textbf{User Query (Intent)} \\
%     \textit{"How do I exclude the sidebar on specific screens?"} \\
%     (No file path provided)
% };
% % 2. Left Path (Bad)
% \node[label_node, below left=0.8cm and 0.5cm of intent, text=red!70] (label_bad) {\textsc{Path A: Premature Generation}};
% \node[bad, below=0.2cm of label_bad] (process_bad) {
%     \textbf{Hallucinate Logic} \\
%     \textit{"Rewrite rendering condition."}
% };
% \node[bad, below=0.8cm of process_bad] (result_bad) {
%     \textbf{Outcome: High Risk Refactor} \\
%     \texttt{File: SidebarConfig.qml} \\
%     \textit{+50 lines (Modifies Core Logic)}
% };
% % 3. Right Path (Good)
% \node[label_node, below right=0.8cm and 0.5cm of intent, text=green!60!black] (label_good) {\textsc{Path B: True Understanding}};
% \node[good, below=0.2cm of label_good] (process_good) {
%     \textbf{Locate Configuration} \\
%     \textit{"Controlled by config flag."}
% };
% \node[good, below=0.8cm of process_good] (result_good) {
%     \textbf{Outcome: Minimal Config Change} \\
%     \texttt{File: shell.json} \\
%     \textit{+1 line (Safe \& Maintainable)}
% };
% % Arrows
% \draw[bad_arrow] (intent.south) -- ++(0,-0.3) -| (process_bad.north);
% \draw[good_arrow] (intent.south) -- ++(0,-0.3) -| (process_good.north);
% \draw[bad_arrow] (process_bad) -- (result_bad);
% \draw[good_arrow] (process_good) -- (result_good);
% % Marks
% \node[right=0.2cm of result_bad, font=\huge, text=red] {\ding{55}};
% \node[right=0.2cm of result_good, font=\huge, text=green!60!black] {\ding{51}};
% \end{tikzpicture}


\begin{tikzpicture}[
    % --- 修改 1：全局间距压缩 ---
    node distance=0.6cm and 0.2cm, 
    % --- 修改 2：字体改小 (small -> scriptsize) ---
    font=\scriptsize, 
    % --- 样式调整 ---
    box/.style={
        draw, rounded corners, align=center, 
        minimum height=0.6cm, % 高度微调
        drop shadow, fill=white,
        inner sep=3pt % 减小内边距
    },
    % --- 修改 3：宽度减半 (适应单栏 8.5cm) ---
    input/.style={box, fill=gray!10, text width=7cm}, % 顶栏占满
    bad/.style={box, fill=red!10, draw=red!40, text width=3.2cm},   % 分栏变窄
    good/.style={box, fill=green!10, draw=green!40, text width=3.2cm}, % 分栏变窄
    arrow/.style={->, >=stealth, thick, color=gray},
    bad_arrow/.style={->, >=stealth, thick, color=red!60},
    good_arrow/.style={->, >=stealth, thick, color=green!60!black},
    label_node/.style={font=\bfseries\tiny}, % 标签字体更小
    label_bg/.style={label_node, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.5pt}
]

% 1. User Intent
\node[input] (intent) {
    \textbf{User Query (Intent)} \\
    \textit{``How do I exclude the sidebar on specific screens?''}
    % (删掉了 "No file path" 以节省垂直空间，如需要可加回)
};

% 2. Left Path (Bad)
% --- 修改 4：位置调整 ---
% 使用 xshift 手动向左偏移，而不是由于 below left 造成的过大偏移
\node[bad, below=0.8cm of intent, xshift=-1.9cm] (process_bad) {
    \textbf{Hallucinate Logic} \\
    \textit{``Rewrite render cond.''}
};
% 标签放在框的上方，比原图放在左侧更省横向空间
\node[coordinate, above=0.25cm of process_bad, yshift=2pt] (label_bad) {};

\node[bad, below=0.5cm of process_bad] (result_bad) {
    \textbf{Core Logic Refactoring} \\
    \texttt{SidebarConfig.qml} \\
    \textit{+50 lines (Risky)}
};

% 3. Right Path (Good)
% 对应右侧偏移
\node[good, below=0.8cm of intent, xshift=1.9cm] (process_good) {
    \textbf{Locate Config} \\
    \textit{``Check config flag.''}
};
\node[coordinate, above=0.25cm of process_good, yshift=2pt] (label_good) {};

\node[good, below=0.5cm of process_good] (result_good) {
    \textbf{Minimal Change} \\
    \texttt{shell.json} \\
    \textit{+1 line (Relatively Safe)}
};

% Arrows (保持你原来的直角走线逻辑)
\draw[bad_arrow] (intent.south) -- ++(0,-0.2) -| (process_bad.north);
\draw[good_arrow] (intent.south) -- ++(0,-0.2) -| (process_good.north);
\draw[bad_arrow] (process_bad) -- (result_bad);
\draw[good_arrow] (process_good) -- (result_good);

% Labels (drawn after arrows, with white background to avoid overlap)
\node[label_bg, text=red!70] at (label_bad) {\textsc{Path A: Premature}};
\node[label_bg, text=green!60!black] at (label_good) {\textsc{Path B: Understanding}};

% Marks (位置微调到右下角)
\node[anchor=north west, xshift=-2pt, yshift=2pt] at (result_bad.south east) {\color{red}\ding{55}};
\node[anchor=north west, xshift=-2pt, yshift=2pt] at (result_good.south east) {\color{green!60!black}\ding{51}};

\end{tikzpicture}

